MDMMT: Multidomain Multimodal Transformer for Video Retrieval

We present a new state-of-the-art on the text to video retrieval task on MSRVTT and LSMDC benchmarks where our model outperforms all previous solutions by a large margin. Moreover, state-of-the-art results are achieved with a single model on two datasets without finetuning. This multidomain generalisation is achieved by a proper combination of different video caption datasets. We show that training on different datasets can improve test results of each other. Additionally we check intersection between many popular datasets and found that MSRVTT has a significant overlap between the test and the train parts, and the same situation is observed for ActivityNet.

==> dataset_combination/img/ActivityNet_mrc_val.tex <==
\begin{tikzpicture}
\draw[->,ultra thick] (0,0)--(15,0);
\draw[->,ultra thick] (0,0)--(0,10);
\node[text width=2cm,align=center] at (1,8.0) {ActivityNet \\ R5 };
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (1,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (5,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (9,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (13,0){};
\draw[red,thick] (1,1.3733333333333329) -- (5,4.653333333333332);
\draw[red,thick] (5,4.653333333333332) -- (9,4.693333333333332);
\draw[red,thick] (9,4.693333333333332) -- (13,4.059999999999997);
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (1,1.3733333333333329){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (5,4.653333333333332){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (9,4.693333333333332){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,4.059999999999997){};

\draw[blue,thick] (1,1.8766666666666656) -- (5,7.663333333333333);
\draw[blue,thick] (5,7.663333333333333) -- (9,7.596666666666668);
\draw[blue,thick] (9,7.596666666666668) -- (13,7.236666666666667);
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (1,1.8766666666666656){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (5,7.663333333333333){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (9,7.596666666666668){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (13,7.236666666666667){};

\draw[cyan,thick] (1,1.0) -- (5,7.316666666666666);
\draw[cyan,thick] (5,7.316666666666666) -- (9,7.346666666666664);
\draw[cyan,thick] (9,7.346666666666664) -- (13,6.943333333333332);
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (1,1.0){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (5,7.316666666666666){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (9,7.346666666666664){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (13,6.943333333333332){};

\draw[magenta,thick] (1,1.2666666666666664) -- (5,9.336666666666666);
\draw[magenta,thick] (5,9.336666666666666) -- (9,9.553333333333331);
\draw[magenta,thick] (9,9.553333333333331) -- (13,9.099999999999998);
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (1,1.2666666666666664){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (5,9.336666666666666){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (9,9.553333333333331){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (13,9.099999999999998){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.379999999999999){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.436666666666664){};

\draw[black,thick] (1,1.1833333333333333) -- (5,4.746666666666665);
\draw[black,thick] (5,4.746666666666665) -- (9,4.556666666666665);
\draw[black,thick] (9,4.556666666666665) -- (13,4.139999999999999);
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (1,1.1833333333333333){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (5,4.746666666666665){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (9,4.556666666666665){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (13,4.139999999999999){};

\draw[pink,thick] (1,1.7966666666666669) -- (5,7.829999999999998);
\draw[pink,thick] (5,7.829999999999998) -- (9,7.836666666666664);
\draw[pink,thick] (9,7.836666666666664) -- (13,7.303333333333333);
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (1,1.7966666666666669){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (5,7.829999999999998){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (9,7.836666666666664){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (13,7.303333333333333){};

\draw[violet,thick] (1,1.083333333333333) -- (5,7.189999999999999);
\draw[violet,thick] (5,7.189999999999999) -- (9,7.273333333333332);
\draw[violet,thick] (9,7.273333333333332) -- (13,6.789999999999999);
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (1,1.083333333333333){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (5,7.189999999999999){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (9,7.273333333333332){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (13,6.789999999999999){};

\draw[green,thick] (1,1.1433333333333326) -- (5,9.379999999999999);
\draw[green,thick] (5,9.379999999999999) -- (9,9.713333333333331);
\draw[green,thick] (9,9.713333333333331) -- (13,9.219999999999999);
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (1,1.1433333333333326){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (5,9.379999999999999){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (9,9.713333333333331){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (13,9.219999999999999){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,7.123333333333333){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.306666666666667){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.78){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,10.0){};

\node[text width=4cm,align=center] at (1,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{M} \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 13.46 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 13.29 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 12.40 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 12.18 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 12.01 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 11.92 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 11.80 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 11.62 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (5,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALV} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 29.16 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 29.07 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 25.92 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 25.57 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 24.84 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 24.58 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 19.46 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 19.27 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (9,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMT} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 29.86 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 29.52 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 25.93 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 25.43 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 24.91 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 24.75 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 19.35 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 19.07 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (13,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMTS} \\
L6H8 & 8 & 300k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 30.46 \\
L6H8 & 8 & 250k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 30.00 \\
L4H4 & 8 & 250k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 29.28 \\
L4H4 & 8 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 29.16 \\
L6H8 & 8 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 29.01 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 28.83 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 28.58 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 24.82 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 24.68 \\
L6H8 & 1 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 24.44 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 24.06 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 23.74 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 18.19 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 18.03 \\
\end{tabular}
};
\end{tikzpicture}


==> dataset_combination/img/LSMDC_mrc_test.tex <==
\begin{tikzpicture}
\draw[->,ultra thick] (0,0)--(15,0);
\draw[->,ultra thick] (0,0)--(0,10);
\node[text width=2cm,align=center] at (1,8.0) {LSMDC \\ R5 };
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (1,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (5,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (9,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (13,0){};
\draw[red,thick] (1,2.6089385474860327) -- (5,7.653631284916199);
\draw[red,thick] (5,7.653631284916199) -- (9,8.089385474860336);
\draw[red,thick] (9,8.089385474860336) -- (13,7.553072625698324);
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (1,2.6089385474860327){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (5,7.653631284916199){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (9,8.089385474860336){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,7.553072625698324){};

\draw[blue,thick] (1,2.642458100558659) -- (5,9.36312849162011);
\draw[blue,thick] (5,9.36312849162011) -- (9,10.0);
\draw[blue,thick] (9,10.0) -- (13,9.229050279329607);
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (1,2.642458100558659){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (5,9.36312849162011){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (9,10.0){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (13,9.229050279329607){};

\draw[cyan,thick] (1,1.0) -- (5,8.592178770949719);
\draw[cyan,thick] (5,8.592178770949719) -- (9,8.960893854748601);
\draw[cyan,thick] (9,8.960893854748601) -- (13,8.407821229050278);
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (1,1.0){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (5,8.592178770949719){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (9,8.960893854748601){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (13,8.407821229050278){};

\draw[magenta,thick] (1,1.2513966480446927) -- (5,8.441340782122904);
\draw[magenta,thick] (5,8.441340782122904) -- (9,9.782122905027931);
\draw[magenta,thick] (9,9.782122905027931) -- (13,9.949720670391061);
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (1,1.2513966480446927){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (5,8.441340782122904){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (9,9.782122905027931){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (13,9.949720670391061){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.581005586592177){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.430167597765362){};

\draw[black,thick] (1,2.3407821229050265) -- (5,7.754189944134078);
\draw[black,thick] (5,7.754189944134078) -- (9,8.424581005586592);
\draw[black,thick] (9,8.424581005586592) -- (13,6.916201117318433);
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (1,2.3407821229050265){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (5,7.754189944134078){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (9,8.424581005586592){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (13,6.916201117318433){};

\draw[pink,thick] (1,2.759776536312849) -- (5,9.245810055865922);
\draw[pink,thick] (5,9.245810055865922) -- (9,9.614525139664805);
\draw[pink,thick] (9,9.614525139664805) -- (13,10.0);
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (1,2.759776536312849){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (5,9.245810055865922){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (9,9.614525139664805){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (13,10.0){};

\draw[violet,thick] (1,1.385474860335195) -- (5,8.122905027932958);
\draw[violet,thick] (5,8.122905027932958) -- (9,9.162011173184355);
\draw[violet,thick] (9,9.162011173184355) -- (13,8.675977653631286);
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (1,1.385474860335195){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (5,8.122905027932958){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (9,9.162011173184355){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (13,8.675977653631286){};

\draw[green,thick] (1,1.2011173184357542) -- (5,8.843575418994416);
\draw[green,thick] (5,8.843575418994416) -- (9,9.497206703910615);
\draw[green,thick] (9,9.497206703910615) -- (13,9.932960893854748);
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (1,1.2011173184357542){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (5,8.843575418994416){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (9,9.497206703910615){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (13,9.932960893854748){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,8.625698324022347){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.614525139664805){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.798882681564246){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.614525139664805){};

\node[text width=4cm,align=center] at (1,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{M} \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 13.15 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 12.91 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 12.85 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 12.31 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 10.41 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 10.14 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 10.04 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 9.64 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (5,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALV} \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 26.29 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 26.06 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 25.26 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 24.76 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 24.46 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 23.82 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 23.09 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 22.89 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (9,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMT} \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 27.56 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 27.13 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 26.79 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 26.56 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 25.89 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 25.49 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 24.42 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 23.76 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (13,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMTS} \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 27.56 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 27.46 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 27.43 \\
L6H8 & 8 & 250k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 27.16 \\
L6H8 & 8 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 26.79 \\
L6H8 & 8 & 300k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 26.79 \\
L4H4 & 8 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 26.73 \\
L4H4 & 8 & 250k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 26.43 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 26.03 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 24.92 \\
L6H8 & 1 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 24.82 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 24.39 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 22.69 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 21.42 \\
\end{tabular}
};
\end{tikzpicture}


==> dataset_combination/img/MSRVTT_full_test.tex <==
\begin{tikzpicture}
\draw[->,ultra thick] (0,0)--(15,0);
\draw[->,ultra thick] (0,0)--(0,10);
\node[text width=2cm,align=center] at (1,8.0) {MSRVTT \\ R5 };
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (1,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (5,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (9,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (13,0){};
\draw[red,thick] (1,2.885714285714284) -- (5,2.9641851106639816);
\draw[red,thick] (5,2.9641851106639816) -- (9,3.1422535211267633);
\draw[red,thick] (9,3.1422535211267633) -- (13,2.009859154929582);
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (1,2.885714285714284){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (5,2.9641851106639816){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (9,3.1422535211267633){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,2.009859154929582){};

\draw[blue,thick] (1,4.123742454728374) -- (5,7.434004024144874);
\draw[blue,thick] (5,7.434004024144874) -- (9,8.856136820925565);
\draw[blue,thick] (9,8.856136820925565) -- (13,8.305030181086522);
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (1,4.123742454728374){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (5,7.434004024144874){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (9,8.856136820925565){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (13,8.305030181086522){};

\draw[cyan,thick] (1,2.42635814889336) -- (5,5.723340040241453);
\draw[cyan,thick] (5,5.723340040241453) -- (9,7.33138832997988);
\draw[cyan,thick] (9,7.33138832997988) -- (13,6.6843058350100595);
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (1,2.42635814889336){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (5,5.723340040241453){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (9,7.33138832997988){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (13,6.6843058350100595){};

\draw[magenta,thick] (1,1.0) -- (5,6.54185110663984);
\draw[magenta,thick] (5,6.54185110663984) -- (9,9.513480885311875);
\draw[magenta,thick] (9,9.513480885311875) -- (13,9.988531187122742);
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (1,1.0){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (5,6.54185110663984){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (9,9.513480885311875){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (13,9.988531187122742){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.942655935613688){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.576257545271638){};

\draw[black,thick] (1,2.2875251509054326) -- (5,2.8633802816901426);
\draw[black,thick] (5,2.8633802816901426) -- (9,3.1193158953722326);
\draw[black,thick] (9,3.1193158953722326) -- (13,1.9175050301810859);
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (1,2.2875251509054326){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (5,2.8633802816901426){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (9,3.1193158953722326){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (13,1.9175050301810859){};

\draw[pink,thick] (1,4.1575452716297825) -- (5,7.271629778672036);
\draw[pink,thick] (5,7.271629778672036) -- (9,9.262374245472849);
\draw[pink,thick] (9,9.262374245472849) -- (13,8.443259557344067);
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (1,4.1575452716297825){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (5,7.271629778672036){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (9,9.262374245472849){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (13,8.443259557344067){};

\draw[violet,thick] (1,2.594164989939643) -- (5,5.600201207243465);
\draw[violet,thick] (5,5.600201207243465) -- (9,7.289738430583504);
\draw[violet,thick] (9,7.289738430583504) -- (13,6.568410462776664);
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (1,2.594164989939643){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (5,5.600201207243465){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (9,7.289738430583504){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (13,6.568410462776664){};

\draw[green,thick] (1,1.2203219315895355) -- (5,6.587122736418517);
\draw[green,thick] (5,6.587122736418517) -- (9,9.578068410462786);
\draw[green,thick] (9,9.578068410462786) -- (13,10.0);
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (1,1.2203219315895355){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (5,6.587122736418517){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (9,9.578068410462786){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (13,10.0){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,7.263179074446685){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.810462776659973){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.573239436619728){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.612474849094575){};

\node[text width=4cm,align=center] at (1,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{M} \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 29.10 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 29.07 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 27.92 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 27.66 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 27.50 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 27.37 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 26.39 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 26.18 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (5,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALV} \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 32.12 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 31.97 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 31.34 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 31.30 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 30.55 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 30.43 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 28.00 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 27.90 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (9,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMT} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 34.10 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 34.05 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 33.81 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 33.44 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 32.03 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 31.99 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 28.16 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 28.14 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (13,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMTS} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 34.49 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 34.48 \\
L4H4 & 8 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 34.44 \\
L6H8 & 8 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 34.32 \\
L6H8 & 8 & 300k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 34.14 \\
L4H4 & 8 & 250k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 34.10 \\
L6H8 & 8 & 250k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 34.10 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 33.06 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 32.93 \\
L6H8 & 1 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 31.97 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 31.43 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 31.33 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 27.12 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 27.03 \\
\end{tabular}
};
\end{tikzpicture}


==> dataset_combination/img/SomethingV2_mrc_val.tex <==
\begin{tikzpicture}
\draw[->,ultra thick] (0,0)--(15,0);
\draw[->,ultra thick] (0,0)--(0,10);
\node[text width=2cm,align=center] at (1,8.0) {SomV2 \\ R5 };
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (1,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (5,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (9,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (13,0){};
\draw[red,thick] (1,1.0685212298682285) -- (5,1.1704245973645682);
\draw[red,thick] (5,1.1704245973645682) -- (9,1.2301610541727672);
\draw[red,thick] (9,1.2301610541727672) -- (13,4.07203513909224);
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (1,1.0685212298682285){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (5,1.1704245973645682){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (9,1.2301610541727672){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,4.07203513909224){};

\draw[blue,thick] (1,1.1291361639824307) -- (5,1.379502196193265);
\draw[blue,thick] (5,1.379502196193265) -- (9,1.4541727672035138);
\draw[blue,thick] (9,1.4541727672035138) -- (13,6.91918008784773);
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (1,1.1291361639824307){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (5,1.379502196193265){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (9,1.4541727672035138){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (13,6.91918008784773){};

\draw[cyan,thick] (1,1.0) -- (5,1.1906295754026355);
\draw[cyan,thick] (5,1.1906295754026355) -- (9,1.2934114202049782);
\draw[cyan,thick] (9,1.2934114202049782) -- (13,6.683748169838946);
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (1,1.0){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (5,1.1906295754026355){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (9,1.2934114202049782){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (13,6.683748169838946){};

\draw[magenta,thick] (1,1.026354319180088) -- (5,1.281112737920937);
\draw[magenta,thick] (5,1.281112737920937) -- (9,1.4005856515373354);
\draw[magenta,thick] (9,1.4005856515373354) -- (13,9.123279648609078);
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (1,1.026354319180088){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (5,1.281112737920937){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (9,1.4005856515373354){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (13,9.123279648609078){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.443045387994143){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.593265007320644){};

\draw[black,thick] (1,1.0588579795021962) -- (5,1.1247437774524158);
\draw[black,thick] (5,1.1247437774524158) -- (9,1.2178623718887263);
\draw[black,thick] (9,1.2178623718887263) -- (13,4.147584187408492);
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (1,1.0588579795021962){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (5,1.1247437774524158){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (9,1.2178623718887263){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (13,4.147584187408492){};

\draw[pink,thick] (1,1.172181551976574) -- (5,1.332064421669107);
\draw[pink,thick] (5,1.332064421669107) -- (9,1.419033674963397);
\draw[pink,thick] (9,1.419033674963397) -- (13,7.190629575402635);
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (1,1.172181551976574){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (5,1.332064421669107){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (9,1.419033674963397){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (13,7.190629575402635){};

\draw[violet,thick] (1,1.000878477306003) -- (5,1.137042459736457);
\draw[violet,thick] (5,1.137042459736457) -- (9,1.2521229868228405);
\draw[violet,thick] (9,1.2521229868228405) -- (13,6.76896046852123);
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (1,1.000878477306003){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (5,1.137042459736457){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (9,1.2521229868228405){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (13,6.76896046852123){};

\draw[green,thick] (1,1.0307467057101025) -- (5,1.269692532942899);
\draw[green,thick] (5,1.269692532942899) -- (9,1.4339677891654465);
\draw[green,thick] (9,1.4339677891654465) -- (13,9.557247437774524);
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (1,1.0307467057101025){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (5,1.269692532942899){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (9,1.4339677891654465){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (13,9.557247437774524){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,7.3399707174231335){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.7303074670571){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.79882869692533){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,10.0){};

\node[text width=4cm,align=center] at (1,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{M} \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 0.99 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 0.92 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 0.83 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 0.82 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 0.77 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 0.77 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 0.73 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 0.73 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (5,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALV} \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 1.31 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 1.23 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 1.16 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 1.14 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 1.02 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 0.99 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 0.94 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 0.92 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (9,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMT} \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 1.42 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 1.39 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 1.37 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 1.34 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 1.17 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 1.11 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 1.08 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 1.06 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (13,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMTS} \\
L6H8 & 8 & 300k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 14.51 \\
L6H8 & 8 & 250k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 14.20 \\
L6H8 & 8 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 14.10 \\
L4H4 & 8 & 250k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 13.89 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 13.83 \\
L4H4 & 8 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 13.66 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 13.17 \\
L6H8 & 1 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 10.43 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 10.21 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 9.79 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 9.56 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 9.43 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 5.55 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 5.43 \\
\end{tabular}
};
\end{tikzpicture}


==> dataset_combination/img/TwitterVines_mrc_val.tex <==
\begin{tikzpicture}
\draw[->,ultra thick] (0,0)--(15,0);
\draw[->,ultra thick] (0,0)--(0,10);
\node[text width=2cm,align=center] at (1,8.0) {TwitterVines \\ R5 };
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (1,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (5,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (9,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (13,0){};
\draw[red,thick] (1,1.740574506283664) -- (5,4.947935368043087);
\draw[red,thick] (5,4.947935368043087) -- (9,6.49371633752244);
\draw[red,thick] (9,6.49371633752244) -- (13,6.318671454219031);
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (1,1.740574506283664){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (5,4.947935368043087){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (9,6.49371633752244){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,6.318671454219031){};

\draw[blue,thick] (1,2.190305206463195) -- (5,7.705565529622978);
\draw[blue,thick] (5,7.705565529622978) -- (9,8.995511669658885);
\draw[blue,thick] (9,8.995511669658885) -- (13,8.631956912028725);
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (1,2.190305206463195){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (5,7.705565529622978){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (9,8.995511669658885){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (13,8.631956912028725){};

\draw[cyan,thick] (1,1.3716337522441664) -- (5,6.929982046678634);
\draw[cyan,thick] (5,6.929982046678634) -- (9,8.236086175942546);
\draw[cyan,thick] (9,8.236086175942546) -- (13,7.705565529622978);
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (1,1.3716337522441664){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (5,6.929982046678634){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (9,8.236086175942546){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (13,7.705565529622978){};

\draw[magenta,thick] (1,1.0) -- (5,8.451526032315979);
\draw[magenta,thick] (5,8.451526032315979) -- (9,9.776481149012564);
\draw[magenta,thick] (9,9.776481149012564) -- (13,9.687612208258525);
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (1,1.0){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (5,8.451526032315979){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (9,9.776481149012564){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (13,9.687612208258525){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.80879712746858){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.733393177737879){};

\draw[black,thick] (1,1.3447037701974878) -- (5,4.885996409335727);
\draw[black,thick] (5,4.885996409335727) -- (9,6.601436265709155);
\draw[black,thick] (9,6.601436265709155) -- (13,5.987432675044881);
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (1,1.3447037701974878){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (5,4.885996409335727){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (9,6.601436265709155){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (13,5.987432675044881){};

\draw[pink,thick] (1,2.3842010771992816) -- (5,7.56283662477558);
\draw[pink,thick] (5,7.56283662477558) -- (9,9.060143626570909);
\draw[pink,thick] (9,9.060143626570909) -- (13,8.553859964093359);
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (1,2.3842010771992816){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (5,7.56283662477558){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (9,9.060143626570909){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (13,8.553859964093359){};

\draw[violet,thick] (1,1.0511669658886902) -- (5,6.892280071813284);
\draw[violet,thick] (5,6.892280071813284) -- (9,8.03411131059246);
\draw[violet,thick] (9,8.03411131059246) -- (13,7.643626570915617);
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (1,1.0511669658886902){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (5,6.892280071813284){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (9,8.03411131059246){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (13,7.643626570915617){};

\draw[green,thick] (1,1.2989228007181337) -- (5,8.508078994614003);
\draw[green,thick] (5,8.508078994614003) -- (9,9.816876122082585);
\draw[green,thick] (9,9.816876122082585) -- (13,9.738779174147217);
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (1,1.2989228007181337){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (5,8.508078994614003){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (9,9.816876122082585){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (13,9.738779174147217){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,8.07181328545781){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.601436265709156){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.749551166965885){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,10.0){};

\node[text width=4cm,align=center] at (1,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{M} \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 43.01 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 42.34 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 40.79 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 39.51 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 39.42 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 39.26 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 38.40 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 38.23 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (5,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALV} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 64.16 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 63.97 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 61.39 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 60.90 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 58.71 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 58.58 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 51.87 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 51.65 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (9,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMT} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 68.69 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 68.55 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 66.07 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 65.85 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 63.22 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 62.53 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 57.58 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 57.21 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (13,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMTS} \\
L6H8 & 8 & 300k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 69.32 \\
L4H4 & 8 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 68.66 \\
L6H8 & 8 & 250k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 68.45 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 68.42 \\
L4H4 & 8 & 250k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 68.40 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 68.24 \\
L6H8 & 8 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 67.94 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 64.59 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 64.32 \\
L6H8 & 1 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 62.66 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 61.39 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 61.18 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 56.60 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 55.46 \\
\end{tabular}
};
\end{tikzpicture}


==> dataset_combination/img/YouCook2_mrc_val.tex <==
\begin{tikzpicture}
\draw[->,ultra thick] (0,0)--(15,0);
\draw[->,ultra thick] (0,0)--(0,10);
\node[text width=2cm,align=center] at (1,8.0) {YouCook2 \\ R5 };
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (1,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (5,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (9,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (13,0){};
\draw[red,thick] (1,1.0921501706484646) -- (5,1.0);
\draw[red,thick] (5,1.0) -- (9,2.6279863481228674);
\draw[red,thick] (9,2.6279863481228674) -- (13,2.136518771331058);
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (1,1.0921501706484646){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (5,1.0){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (9,2.6279863481228674){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,2.136518771331058){};

\draw[blue,thick] (1,1.921501706484642) -- (5,2.228668941979522);
\draw[blue,thick] (5,2.228668941979522) -- (9,6.8668941979522184);
\draw[blue,thick] (9,6.8668941979522184) -- (13,5.945392491467576);
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (1,1.921501706484642){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (5,2.228668941979522){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (9,6.8668941979522184){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (13,5.945392491467576){};

\draw[cyan,thick] (1,1.921501706484642) -- (5,1.4300341296928327);
\draw[cyan,thick] (5,1.4300341296928327) -- (9,5.761092150170648);
\draw[cyan,thick] (9,5.761092150170648) -- (13,6.03754266211604);
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (1,1.921501706484642){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (5,1.4300341296928327){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (9,5.761092150170648){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (13,6.03754266211604){};

\draw[magenta,thick] (1,1.8293515358361774) -- (5,2.2593856655290097);
\draw[magenta,thick] (5,2.2593856655290097) -- (9,9.109215017064848);
\draw[magenta,thick] (9,9.109215017064848) -- (13,8.802047781569968);
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (1,1.8293515358361774){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (5,2.2593856655290097){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (9,9.109215017064848){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (13,8.802047781569968){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,8.986348122866895){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.262798634812286){};

\draw[black,thick] (1,1.0921501706484642) -- (5,1.0614334470989764);
\draw[black,thick] (5,1.0614334470989764) -- (9,2.689419795221844);
\draw[black,thick] (9,2.689419795221844) -- (13,2.228668941979522);
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (1,1.0921501706484642){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (5,1.0614334470989764){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (9,2.689419795221844){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (13,2.228668941979522){};

\draw[pink,thick] (1,2.1058020477815695) -- (5,1.8600682593856654);
\draw[pink,thick] (5,1.8600682593856654) -- (9,6.80546075085324);
\draw[pink,thick] (9,6.80546075085324) -- (13,6.467576791808872);
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (1,2.1058020477815695){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (5,1.8600682593856654){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (9,6.80546075085324){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (13,6.467576791808872){};

\draw[violet,thick] (1,1.0307167235494883) -- (5,1.982935153583618);
\draw[violet,thick] (5,1.982935153583618) -- (9,5.914675767918089);
\draw[violet,thick] (9,5.914675767918089) -- (13,5.423208191126279);
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (1,1.0307167235494883){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (5,1.982935153583618){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (9,5.914675767918089){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (13,5.423208191126279){};

\draw[green,thick] (1,1.6757679180887375) -- (5,2.412969283276451);
\draw[green,thick] (5,2.412969283276451) -- (9,8.802047781569964);
\draw[green,thick] (9,8.802047781569964) -- (13,9.109215017064848);
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (1,1.6757679180887375){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (5,2.412969283276451){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (9,8.802047781569964){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (13,9.109215017064848){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,6.34470989761092){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.20136518771331){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,9.600682593856657){};

\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,10.0){};

\node[text width=4cm,align=center] at (1,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{M} \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 10.52 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 10.03 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 10.03 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 9.79 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 9.39 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 7.85 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 7.85 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 7.69 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (5,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALV} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 11.33 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 10.92 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 10.84 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 10.19 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 9.87 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 8.74 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 7.77 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 7.61 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (9,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMT} \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 28.96 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 28.16 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 23.06 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 22.90 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 20.55 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 20.15 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 12.06 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 11.89 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (13,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMTS} \\
L6H8 & 8 & 300k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 31.31 \\
L6H8 & 8 & 250k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 30.26 \\
L4H4 & 8 & 250k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 29.37 \\
L6H8 & 8 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 29.21 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 28.96 \\
L4H4 & 8 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 28.64 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 28.16 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 22.01 \\
L6H8 & 1 & 200k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 21.68 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 20.87 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 20.63 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 19.26 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 10.84 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 10.60 \\
\end{tabular}
};
\end{tikzpicture}


==> imgs/activitynet_r5_arch_epe_gpu.tex <==
\begin{tikzpicture}
\draw[->,ultra thick] (0,0)--(15,0);
\draw[->,ultra thick] (0,0)--(0,10);
\node[text width=2cm,align=center] at (1,8.0) {ActivityNet \ R5 };
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (1,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (5,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (9,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (13,0){};
\draw[red,thick] (1,1.1780063291139253) -- (5,4.421281645569623);
\draw[red,thick] (5,4.421281645569623) -- (9,4.253955696202533);
\draw[red,thick] (9,4.253955696202533) -- (13,3.730617088607595);
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (1,1.1780063291139253){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (5,4.421281645569623){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (9,4.253955696202533){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,3.730617088607595){};

\draw[blue,thick] (1,1.8330696202531649) -- (5,7.675237341772153);
\draw[blue,thick] (5,7.675237341772153) -- (9,7.767800632911393);
\draw[blue,thick] (9,7.767800632911393) -- (13,7.119857594936711);
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (1,1.8330696202531649){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (5,7.675237341772153){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (9,7.767800632911393){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (13,7.119857594936711){};

\draw[cyan,thick] (1,1.0) -- (5,7.258702531645573);
\draw[cyan,thick] (5,7.258702531645573) -- (9,6.966772151898736);
\draw[cyan,thick] (9,6.966772151898736) -- (13,6.507515822784813);
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (1,1.0){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (5,7.258702531645573){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (9,6.966772151898736){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (13,6.507515822784813){};

\draw[magenta,thick] (1,1.3382120253164564) -- (5,9.50870253164557);
\draw[magenta,thick] (5,9.50870253164557) -- (9,9.636867088607596);
\draw[magenta,thick] (9,9.636867088607596) -- (13,9.305775316455696);
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (1,1.3382120253164564){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (5,9.50870253164557){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (9,9.636867088607596){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (13,9.305775316455696){};

\draw[black,thick] (1,1.1566455696202536) -- (5,4.706091772151899);
\draw[black,thick] (5,4.706091772151899) -- (9,4.18987341772152);
\draw[black,thick] (9,4.18987341772152) -- (13,3.4529272151898756);
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (1,1.1566455696202536){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (5,4.706091772151899){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (9,4.18987341772152){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (13,3.4529272151898756){};

\draw[pink,thick] (1,1.9683544303797469) -- (5,8.1309335443038);
\draw[pink,thick] (5,8.1309335443038) -- (9,7.7606803797468356);
\draw[pink,thick] (9,7.7606803797468356) -- (13,7.26226265822785);
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (1,1.9683544303797469){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (5,8.1309335443038){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (9,7.7606803797468356){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (13,7.26226265822785){};

\draw[violet,thick] (1,1.181566455696204) -- (5,7.098496835443039);
\draw[violet,thick] (5,7.098496835443039) -- (9,7.037974683544306);
\draw[violet,thick] (9,7.037974683544306) -- (13,6.778085443037975);
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (1,1.181566455696204){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (5,7.098496835443039){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (9,7.037974683544306){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (13,6.778085443037975){};

\draw[green,thick] (1,1.3382120253164564) -- (5,9.854034810126585);
\draw[green,thick] (5,9.854034810126585) -- (9,10.0);
\draw[green,thick] (9,10.0) -- (13,9.494462025316459);
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (1,1.3382120253164564){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (5,9.854034810126585){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (9,10.0){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (13,9.494462025316459){};

\node[text width=4cm,align=center] at (1,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{M} \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 14.55 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 14.29 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 13.32 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 13.32 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 13.01 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 13.00 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 12.96 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 12.66 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (5,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALV} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 30.01 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 29.33 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 26.63 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 25.74 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 24.92 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 24.61 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 19.92 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 19.36 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (9,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMT} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 30.29 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 29.58 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 25.92 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 25.90 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 24.49 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 24.35 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 19.03 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 18.91 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (13,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMTSK} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 29.30 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 28.93 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 24.93 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 24.65 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 23.98 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 23.45 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 18.01 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 17.46 \\
\end{tabular}
};
\end{tikzpicture}


==> imgs/k700_r5_arch_epe_gpu.tex <==
\begin{tikzpicture}
\draw[->,ultra thick] (0,0)--(15,0);
\draw[->,ultra thick] (0,0)--(0,10);
\node[text width=2.5cm,align=center] at (1,8.0) {Kinetics 700 \\ R5 };
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (1,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (5,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (9,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (13,0){};
\draw[red,thick] (1,1.0) -- (5,1.2747608328643785);
\draw[red,thick] (5,1.2747608328643785) -- (9,1.4545582442318514);
\draw[red,thick] (9,1.4545582442318514) -- (13,2.4176983680360156);
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (1,1.0){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (5,1.2747608328643785){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (9,1.4545582442318514){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,2.4176983680360156){};

\draw[blue,thick] (1,1.4984524479459764) -- (5,2.4539954980303884);
\draw[blue,thick] (5,2.4539954980303884) -- (9,2.693725379853686);
\draw[blue,thick] (9,2.693725379853686) -- (13,5.747749015194147);
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (1,1.4984524479459764){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (5,2.4539954980303884){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (9,2.693725379853686){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (13,5.747749015194147){};

\draw[cyan,thick] (1,1.1667135621834555) -- (5,2.0703432751828927);
\draw[cyan,thick] (5,2.0703432751828927) -- (9,2.3185143500281375);
\draw[cyan,thick] (9,2.3185143500281375) -- (13,5.151378728193585);
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (1,1.1667135621834555){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (5,2.0703432751828927){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (9,2.3185143500281375){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (13,5.151378728193585){};

\draw[magenta,thick] (1,1.5685143500281373) -- (5,2.9461170512099044);
\draw[magenta,thick] (5,2.9461170512099044) -- (9,3.2031513787281938);
\draw[magenta,thick] (9,3.2031513787281938) -- (13,9.82948790095667);
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (1,1.5685143500281373){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (5,2.9461170512099044){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (9,3.2031513787281938){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (13,9.82948790095667){};

\draw[black,thick] (1,1.028277996623523) -- (5,1.1743106359032078);
\draw[black,thick] (5,1.1743106359032078) -- (9,1.3557962858750705);
\draw[black,thick] (9,1.3557962858750705) -- (13,2.5666854248733824);
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (1,1.028277996623523){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (5,1.1743106359032078){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (9,1.3557962858750705){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (13,2.5666854248733824){};

\draw[pink,thick] (1,1.447805289814294) -- (5,2.38519977490152);
\draw[pink,thick] (5,2.38519977490152) -- (9,2.688238604389421);
\draw[pink,thick] (9,2.688238604389421) -- (13,5.715250422059651);
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (1,1.447805289814294){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (5,2.38519977490152){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (9,2.688238604389421){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (13,5.715250422059651){};

\draw[violet,thick] (1,1.1207090602138439) -- (5,1.9091164884637033);
\draw[violet,thick] (5,1.9091164884637033) -- (9,2.1108610016882388);
\draw[violet,thick] (9,2.1108610016882388) -- (13,5.00196961170512);
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (1,1.1207090602138439){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (5,1.9091164884637033){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (9,2.1108610016882388){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (13,5.00196961170512){};

\draw[green,thick] (1,1.4448508722566125) -- (5,2.9494935284186834);
\draw[green,thick] (5,2.9494935284186834) -- (9,3.1478615644344408);
\draw[green,thick] (9,3.1478615644344408) -- (13,10.0);
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (1,1.4448508722566125){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (5,2.9494935284186834){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (9,3.1478615644344408){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (13,10.0){};

\node[text width=4cm,align=center] at (1,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{M} \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 4.37 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 4.21 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 4.09 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 4.08 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 3.41 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 3.30 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 3.08 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 3.02 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (5,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALV} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 7.67 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 7.66 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 6.49 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 6.32 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 5.57 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 5.19 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 3.67 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 3.43 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (9,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMT} \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 8.28 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 8.15 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 7.06 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 7.05 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 6.16 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 5.67 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 4.10 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 3.87 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (13,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMTSK} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 24.51 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 24.10 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 14.35 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 14.28 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 12.93 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 12.57 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 6.76 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 6.40 \\
\end{tabular}
};
\end{tikzpicture}


==> imgs/msrvtt_r5_arch_epe_gpu.tex <==
\begin{tikzpicture}
\draw[->,ultra thick] (0,0)--(15,0);
\draw[->,ultra thick] (0,0)--(0,10);
\node[text width=2cm,align=center] at (1,8.0) {MSRVTT \ R5 };
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (1,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (5,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (9,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (13,0){};
\draw[red,thick] (1,4.1999999999999975) -- (5,3.0857142857142845);
\draw[red,thick] (5,3.0857142857142845) -- (9,2.4857142857142813);
\draw[red,thick] (9,2.4857142857142813) -- (13,1.0);
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (1,4.1999999999999975){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (5,3.0857142857142845){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (9,2.4857142857142813){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,1.0){};

\draw[blue,thick] (1,5.771428571428571) -- (5,7.714285714285708);
\draw[blue,thick] (5,7.714285714285708) -- (9,9.057142857142862);
\draw[blue,thick] (9,9.057142857142862) -- (13,8.571428571428566);
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (1,5.771428571428571){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (5,7.714285714285708){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (9,9.057142857142862){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (13,8.571428571428566){};

\draw[cyan,thick] (1,4.6285714285714255) -- (5,5.828571428571426);
\draw[cyan,thick] (5,5.828571428571426) -- (9,7.45714285714286);
\draw[cyan,thick] (9,7.45714285714286) -- (13,6.857142857142851);
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (1,4.6285714285714255){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (5,5.828571428571426){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (9,7.45714285714286){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (13,6.857142857142851){};

\draw[magenta,thick] (1,1.314285714285715) -- (5,6.77142857142857);
\draw[magenta,thick] (5,6.77142857142857) -- (9,9.428571428571425);
\draw[magenta,thick] (9,9.428571428571425) -- (13,9.200000000000001);
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (1,1.314285714285715){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (5,6.77142857142857){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (9,9.428571428571425){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (13,9.200000000000001){};

\draw[black,thick] (1,3.342857142857133) -- (5,3.6);
\draw[black,thick] (5,3.6) -- (9,2.4285714285714217);
\draw[black,thick] (9,2.4285714285714217) -- (13,1.0571428571428538);
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (1,3.342857142857133){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (5,3.6){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (9,2.4285714285714217){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (13,1.0571428571428538){};

\draw[pink,thick] (1,5.371428571428569) -- (5,7.542857142857141);
\draw[pink,thick] (5,7.542857142857141) -- (9,9.085714285714287);
\draw[pink,thick] (9,9.085714285714287) -- (13,8.457142857142859);
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (1,5.371428571428569){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (5,7.542857142857141){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (9,9.085714285714287){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (13,8.457142857142859){};

\draw[violet,thick] (1,3.342857142857139) -- (5,6.085714285714286);
\draw[violet,thick] (5,6.085714285714286) -- (9,7.342857142857146);
\draw[violet,thick] (9,7.342857142857146) -- (13,5.742857142857144);
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (1,3.342857142857139){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (5,6.085714285714286){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (9,7.342857142857146){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (13,5.742857142857144){};

\draw[green,thick] (1,2.0571428571428525) -- (5,7.085714285714285);
\draw[green,thick] (5,7.085714285714285) -- (9,9.085714285714287);
\draw[green,thick] (9,9.085714285714287) -- (13,10.0);
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (1,2.0571428571428525){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (5,7.085714285714285){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (9,9.085714285714287){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (13,10.0){};

\node[text width=4cm,align=center] at (1,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{M} \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 49.97 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 49.50 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 48.63 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 48.13 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 47.13 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 47.13 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 45.63 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 44.77 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (5,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALV} \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 52.23 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 52.03 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 51.50 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 51.13 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 50.33 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 50.03 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 47.43 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 46.83 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (9,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMT} \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 54.23 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 53.83 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 53.83 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 53.80 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 51.93 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 51.80 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 46.13 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 46.07 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (13,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMTSK} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 54.90 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 53.97 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 53.23 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 53.10 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 51.23 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 49.93 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 44.47 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 44.40 \\
\end{tabular}
};
\end{tikzpicture}


==> imgs/somethingV2_r5_arch_epe_gpu.tex <==
\begin{tikzpicture}
\draw[->,ultra thick] (0,0)--(15,0);
\draw[->,ultra thick] (0,0)--(0,10);
\node[text width=5cm,align=center] at (2.2,8.0) {Something to Something V2 \\ R5 };
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (1,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (5,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (9,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (13,0){};
\draw[red,thick] (1,1.1091821794603638) -- (5,1.1035348253503452);
\draw[red,thick] (5,1.1035348253503452) -- (9,1.1477724325454925);
\draw[red,thick] (9,1.1477724325454925) -- (13,4.234992679355783);
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (1,1.1091821794603638){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (5,1.1035348253503452){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (9,1.1477724325454925){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,4.234992679355783){};

\draw[blue,thick] (1,1.1223593390504079) -- (5,1.3379000209161263);
\draw[blue,thick] (5,1.3379000209161263) -- (9,1.4621418113365403);
\draw[blue,thick] (9,1.4621418113365403) -- (13,7.1189081782053965);
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (1,1.1223593390504079){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (5,1.3379000209161263){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (9,1.4621418113365403){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (13,7.1189081782053965){};

\draw[cyan,thick] (1,1.0009412256850032) -- (5,1.1609495921355366);
\draw[cyan,thick] (5,1.1609495921355366) -- (9,1.2531897092658437);
\draw[cyan,thick] (9,1.2531897092658437) -- (13,6.752771386739176);
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (1,1.0009412256850032){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (5,1.1609495921355366){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (9,1.2531897092658437){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (13,6.752771386739176){};

\draw[magenta,thick] (1,1.0800041832252667) -- (5,1.254130934950847);
\draw[magenta,thick] (5,1.254130934950847) -- (9,1.487554904831625);
\draw[magenta,thick] (9,1.487554904831625) -- (13,9.569859861953566);
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (1,1.0800041832252667){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (5,1.254130934950847){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (9,1.487554904831625){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (13,9.569859861953566){};

\draw[black,thick] (1,1.0310604476051035) -- (5,1.0809454089102697);
\draw[black,thick] (5,1.0809454089102697) -- (9,1.1487136582304958);
\draw[black,thick] (9,1.1487136582304958) -- (13,4.217109391340723);
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (1,1.0310604476051035){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (5,1.0809454089102697){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (9,1.1487136582304958){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (13,4.217109391340723){};

\draw[pink,thick] (1,1.143066304120477) -- (5,1.2635431918008786);
\draw[pink,thick] (5,1.2635431918008786) -- (9,1.4357874921564526);
\draw[pink,thick] (9,1.4357874921564526) -- (13,7.309035766576031);
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (1,1.143066304120477){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (5,1.2635431918008786){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (9,1.4357874921564526){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (13,7.309035766576031){};

\draw[violet,thick] (1,1.0) -- (5,1.1562434637105208);
\draw[violet,thick] (5,1.1562434637105208) -- (9,1.2287178414557622);
\draw[violet,thick] (9,1.2287178414557622) -- (13,6.958899811754863);
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (1,1.0){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (5,1.1562434637105208){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (9,1.2287178414557622){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (13,6.958899811754863){};

\draw[green,thick] (1,1.0489437356201632) -- (5,1.288956285295963);
\draw[green,thick] (5,1.288956285295963) -- (9,1.3661367914662201);
\draw[green,thick] (9,1.3661367914662201) -- (13,10.0);
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (1,1.0489437356201632){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (5,1.288956285295963){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (9,1.3661367914662201){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (13,10.0){};

\node[text width=4cm,align=center] at (1,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{M} \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 1.04 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 1.01 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 0.99 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 0.95 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 0.90 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 0.88 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 0.83 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 0.83 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (5,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALV} \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 1.32 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 1.25 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 1.21 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 1.20 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 1.06 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 1.06 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 0.98 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 0.95 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (9,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMT} \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 1.53 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 1.49 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 1.46 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 1.36 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 1.19 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 1.16 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 1.05 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 1.04 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (13,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMTSK} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 13.70 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 13.08 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 9.85 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 9.58 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 9.35 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 9.06 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 5.46 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 5.43 \\
\end{tabular}
};
\end{tikzpicture}


==> imgs/vines_r5_arch_epe_gpu.tex <==
\begin{tikzpicture}
\draw[->,ultra thick] (0,0)--(15,0);
\draw[->,ultra thick] (0,0)--(0,10);
\node[text width=4cm,align=center] at (1.4,8.0) {Twitter vines \\ R5 };
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (1,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (5,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (9,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (13,0){};
\draw[red,thick] (1,1.9416202033453598) -- (5,4.559855690390291);
\draw[red,thick] (5,4.559855690390291) -- (9,6.316169235815023);
\draw[red,thick] (9,6.316169235815023) -- (13,5.631354542472941);
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (1,1.9416202033453598){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (5,4.559855690390291){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (9,6.316169235815023){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,5.631354542472941){};

\draw[blue,thick] (1,2.6470974089865518) -- (5,7.612003935716629);
\draw[blue,thick] (5,7.612003935716629) -- (9,9.037717284355528);
\draw[blue,thick] (9,9.037717284355528) -- (13,8.556575926533291);
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (1,2.6470974089865518){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (5,7.612003935716629){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (9,9.037717284355528){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (13,8.556575926533291){};

\draw[cyan,thick] (1,1.389635946211873) -- (5,6.761889143981631);
\draw[cyan,thick] (5,6.761889143981631) -- (9,8.243686454575272);
\draw[cyan,thick] (9,8.243686454575272) -- (13,7.653328960314858);
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (1,1.389635946211873){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (5,6.761889143981631){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (9,8.243686454575272){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (13,7.653328960314858){};

\draw[magenta,thick] (1,1.1830108232207284) -- (5,8.429649065267299);
\draw[magenta,thick] (5,8.429649065267299) -- (9,9.784519514594955);
\draw[magenta,thick] (9,9.784519514594955) -- (13,9.811085601836666);
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (1,1.1830108232207284){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (5,8.429649065267299){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (9,9.784519514594955){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (13,9.811085601836666){};

\draw[black,thick] (1,1.6228271564447372) -- (5,4.2853394555592);
\draw[black,thick] (5,4.2853394555592) -- (9,6.18038701213513);
\draw[black,thick] (9,6.18038701213513) -- (13,5.409970482125287);
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (1,1.6228271564447372){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (5,4.2853394555592){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (9,6.18038701213513){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (13,5.409970482125287){};

\draw[pink,thick] (1,2.354870449327649) -- (5,7.505739586749755);
\draw[pink,thick] (5,7.505739586749755) -- (9,9.008199409642508);
\draw[pink,thick] (9,9.008199409642508) -- (13,8.473925877336832);
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (1,2.354870449327649){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (5,7.505739586749755){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (9,9.008199409642508){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (13,8.473925877336832){};

\draw[violet,thick] (1,1.1151197113807791) -- (5,6.528697933748769);
\draw[violet,thick] (5,6.528697933748769) -- (9,8.181698917677927);
\draw[violet,thick] (9,8.181698917677927) -- (13,7.479173499508038);
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (1,1.1151197113807791){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (5,6.528697933748769){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (9,8.181698917677927){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (13,7.479173499508038){};

\draw[green,thick] (1,1.0) -- (5,8.53886520170548);
\draw[green,thick] (5,8.53886520170548) -- (9,9.828796326664479);
\draw[green,thick] (9,9.828796326664479) -- (13,10.0);
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (1,1.0){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (5,8.53886520170548){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (9,9.828796326664479){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (13,10.0){};

\node[text width=4cm,align=center] at (1,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{M} \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 46.40 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 45.47 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 44.17 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 43.17 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 42.43 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 41.78 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 41.57 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 41.20 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (5,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALV} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 64.96 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 64.62 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 62.04 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 61.71 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 59.36 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 58.63 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 52.42 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 51.56 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (9,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMT} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 69.03 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 68.89 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 66.54 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 66.44 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 64.03 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 63.84 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 57.96 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 57.53 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (13,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMTSK} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 69.57 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 68.97 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 65.02 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 64.76 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 62.17 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 61.62 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 55.80 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 55.10 \\
\end{tabular}
};
\end{tikzpicture}


==> imgs/yc2_r5_arch_epe_gpu.tex <==
\begin{tikzpicture}
\draw[->,ultra thick] (0,0)--(15,0);
\draw[->,ultra thick] (0,0)--(0,10);
\node[text width=3cm,align=center] at (1,8.0) {YouCook 2 \\ R5 };
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (1,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (5,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (9,0){};
\node [draw,shape=circle,fill=black,minimum size=0.2cm,inner sep=0pt] at (13,0){};
\draw[red,thick] (1,1.7288732394366197) -- (5,1.1901408450704232);
\draw[red,thick] (5,1.1901408450704232) -- (9,3.059859154929577);
\draw[red,thick] (9,3.059859154929577) -- (13,2.0140845070422535);
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (1,1.7288732394366197){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (5,1.1901408450704232){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (9,3.059859154929577){};
\node [draw,shape=circle,fill=red,minimum size=0.05cm,inner sep=0pt] at (13,2.0140845070422535){};

\draw[blue,thick] (1,2.299295774647887) -- (5,2.647887323943662);
\draw[blue,thick] (5,2.647887323943662) -- (9,6.640845070422534);
\draw[blue,thick] (9,6.640845070422534) -- (13,5.848591549295774);
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (1,2.299295774647887){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (5,2.647887323943662){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (9,6.640845070422534){};
\node [draw,shape=circle,fill=blue,minimum size=0.05cm,inner sep=0pt] at (13,5.848591549295774){};

\draw[cyan,thick] (1,1.9190140845070425) -- (5,2.0140845070422535);
\draw[cyan,thick] (5,2.0140845070422535) -- (9,6.070422535211267);
\draw[cyan,thick] (9,6.070422535211267) -- (13,6.133802816901408);
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (1,1.9190140845070425){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (5,2.0140845070422535){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (9,6.070422535211267){};
\node [draw,shape=circle,fill=cyan,minimum size=0.05cm,inner sep=0pt] at (13,6.133802816901408){};

\draw[magenta,thick] (1,2.235915492957746) -- (5,2.362676056338029);
\draw[magenta,thick] (5,2.362676056338029) -- (9,9.714788732394366);
\draw[magenta,thick] (9,9.714788732394366) -- (13,9.20774647887324);
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (1,2.235915492957746){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (5,2.362676056338029){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (9,9.714788732394366){};
\node [draw,shape=circle,fill=magenta,minimum size=0.05cm,inner sep=0pt] at (13,9.20774647887324){};

\draw[black,thick] (1,1.348591549295775) -- (5,1.0);
\draw[black,thick] (5,1.0) -- (9,2.48943661971831);
\draw[black,thick] (9,2.48943661971831) -- (13,2.077464788732394);
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (1,1.348591549295775){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (5,1.0){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (9,2.48943661971831){};
\node [draw,shape=circle,fill=black,minimum size=0.05cm,inner sep=0pt] at (13,2.077464788732394){};

\draw[pink,thick] (1,2.045774647887324) -- (5,2.742957746478874);
\draw[pink,thick] (5,2.742957746478874) -- (9,6.514084507042252);
\draw[pink,thick] (9,6.514084507042252) -- (13,5.816901408450704);
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (1,2.045774647887324){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (5,2.742957746478874){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (9,6.514084507042252){};
\node [draw,shape=circle,fill=pink,minimum size=0.05cm,inner sep=0pt] at (13,5.816901408450704){};

\draw[violet,thick] (1,2.077464788732394) -- (5,2.077464788732394);
\draw[violet,thick] (5,2.077464788732394) -- (9,5.880281690140844);
\draw[violet,thick] (9,5.880281690140844) -- (13,5.151408450704225);
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (1,2.077464788732394){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (5,2.077464788732394){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (9,5.880281690140844){};
\node [draw,shape=circle,fill=violet,minimum size=0.05cm,inner sep=0pt] at (13,5.151408450704225){};

\draw[green,thick] (1,2.742957746478874) -- (5,2.3943661971830976);
\draw[green,thick] (5,2.3943661971830976) -- (9,9.397887323943662);
\draw[green,thick] (9,9.397887323943662) -- (13,10.0);
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (1,2.742957746478874){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (5,2.3943661971830976){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (9,9.397887323943662){};
\node [draw,shape=circle,fill=green,minimum size=0.05cm,inner sep=0pt] at (13,10.0){};

\node[text width=4cm,align=center] at (1,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{M} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 11.97 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 10.84 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 10.68 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 10.28 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 10.19 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 9.87 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 9.39 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 8.41 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (5,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALV} \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 11.97 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 11.73 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 11.08 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 11.00 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 10.28 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 10.11 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 8.01 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 7.52 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (9,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMT} \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 29.77 \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 28.96 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 21.93 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 21.60 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 20.47 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 19.98 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 12.78 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 11.33 \\
\end{tabular}
};
\node[text width=4cm,align=center] at (13,-2) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{ccccc}
\multicolumn{5}{c}{MALVYMTSK} \\
L6H8 & 8 & 150k & \tikz\draw[green,fill=green] (0,0) circle (.5ex); & 30.50 \\
L4H4 & 8 & 150k & \tikz\draw[magenta,fill=magenta] (0,0) circle (.5ex); & 28.48 \\
L4H4 & 1 & 150k & \tikz\draw[cyan,fill=cyan] (0,0) circle (.5ex); & 20.63 \\
L4H4 & 8 & 32k & \tikz\draw[blue,fill=blue] (0,0) circle (.5ex); & 19.90 \\
L6H8 & 8 & 32k & \tikz\draw[pink,fill=pink] (0,0) circle (.5ex); & 19.82 \\
L6H8 & 1 & 150k & \tikz\draw[violet,fill=violet] (0,0) circle (.5ex); & 18.12 \\
L6H8 & 1 & 32k & \tikz\draw[black,fill=black] (0,0) circle (.5ex); & 10.28 \\
L4H4 & 1 & 32k & \tikz\draw[red,fill=red] (0,0) circle (.5ex); & 10.11 \\
\end{tabular}
};
\end{tikzpicture}

